Byzantine-Robust Federated Learning with Learnable Aggregation Weights

Federated Learning (FL) enables clients to collaboratively train a global model without sharing their private data. However, the presence of malicious (Byzantine) clients poses significant challenges to the robustness of FL, particularly when data distributions across clients are heterogeneous. In this paper, we propose a novel Byzantine-robust FL optimization problem that incorporates adaptive weighting into the aggregation process. Unlike conventional approaches, our formulation treats aggregation weights as learnable parameters, jointly optimizing them alongside the global model parameters. To solve this optimization problem, we develop an alternating minimization algorithm with strong convergence guarantees under adversarial attack. We analyze the Byzantine resilience of the proposed objective. We evaluate the performance of our algorithm against state-of-the-art Byzantine-robust FL approaches across various datasets and attack scenarios. Experimental results demonstrate that our method consistently outperforms existing approaches, particularly in settings with highly heterogeneous data and a large proportion of malicious clients.

==> includes/compare_convergence.tex <==
% New colors (reuse from other figure)
\definecolor{BulyanBuck}{rgb}{0.00,0.55,0.80}
\definecolor{CwMedBlue}{rgb}{0.00,0.30,0.80}
\definecolor{HuberBrown}{rgb}{0.65,0.30,0.15}
\definecolor{CClipMagenta}{rgb}{0.80,0.00,0.50}
\definecolor{CClipBuck}{rgb}{0.55,0.00,0.55}
\definecolor{RfaGreen}{rgb}{0.10,0.50,0.10}
\definecolor{RfaBuck}{rgb}{0.05,0.35,0.25}

\pgfplotsset{
  convplot/.style={
    width=0.49\textwidth, height=6cm,
    xmin=0, xmax=400, ymin=0, ymax=65,
    xlabel={Comm.\ round},
    ylabel={Test acc.\ (\%)},
    enlarge y limits=0.05,
    grid=both, grid style={gray!20},
    legend style={
        % at={(0.5,-0.3)}, % Position legend above the plots
        % anchor=south, % Align the bottom of the legend
        draw=none,
        legend columns=6, % Arrange legend entries in 5 columns
        font=\scriptsize % Make the legend slightly smaller
    },
  }
}


% 2) define a style for the external legend
\tikzset{
  extlegend/.style={
    legend columns=4,
    draw=black!20, rounded corners=2pt,
    font=\scriptsize,
    fill=white, fill opacity=0.9,
    /tikz/every even column/.append style={column sep=0.4em},
  }
}

\pgfplotsset{legend columns=4}


% ─── figure ────────────────────────────────────────────────────────────────
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1.1cm,
    ylabels at=edge left,         % show y‑label only on left axis
  },
  convplot,
  legend to name=convlegend       % collect all legend icons
]

% -------------------------------------------------- 1) Flipping label
% \nextgroupplot[title={Flipping label}]
%   \MeanBand{orange!80}{fl_fedlaw}{tikz_data/compare_convergence/sparse_capped_flip_labels_q0.9.dat}
%   \addlegendentry{\textbf{FedLAW (Ours)}}
%   \MeanBand{cyan!60!blue}{fl_bulyan}{tikz_data/compare_convergence/bulyan_flip_labels_q0.9.dat}
%   \addlegendentry{Bulyan}
%   \MeanBand{teal!70}{fl_krum}{tikz_data/compare_convergence/krum_flip_labels_q0.9.dat}
%   \addlegendentry{Krum}
%   \MeanBand{red!70}{fl_trim}{tikz_data/compare_convergence/trimmed_flip_labels_q0.9.dat}
%   \addlegendentry{Trimmed Mean}

% ───── 1) Inverse gradient ─────────────────────────────────────────────
\nextgroupplot[
  title={\textbf{Inverse gradient}},
  ylabel={Test acc. (\%)},        % shared y‑axis label (left axis only)
]
  \MeanBand{FedLAWColor}{inv_fedlaw}{tikz_data/compare_convergence_v2/cc_cifar10_sparse_capped_inverse_q0.9.dat}
  \MeanBand{BulyanColor}{inv_bulyan}{tikz_data/compare_convergence_v2/cc_cifar10_bulyan_inverse_q0.9.dat}
  \MeanBand{KrumColor}{inv_krum}{tikz_data/compare_convergence_v2/cc_cifar10_krum_inverse_q0.9.dat}
  \MeanBand{TrimmedColor}{inv_trim}{tikz_data/compare_convergence_v2/cc_cifar10_trimmed_inverse_q0.9.dat}
  \MeanBand{BulyanBuckColor}{inv_bulyanbuck}{tikz_data/compare_convergence_v2/cc_cifar10_bulyan_bucketing_inverse_q0.9.dat}
  \MeanBand{CwMedColor}{inv_cwmed}{tikz_data/compare_convergence_v2/cc_cifar10_cwmed_inverse_q0.9.dat}

% ───── 2) Backdoor ─────────────────────────────────────────────────────
\nextgroupplot[title={\textbf{Backdoor}}]
  \MeanBand{FedLAWColor}{bk_fedlaw}{tikz_data/compare_convergence_v2/cc_cifar10_sparse_capped_backdoor_q0.9.dat}
  \MeanBand{BulyanColor}{bk_bulyan}{tikz_data/compare_convergence_v2/cc_cifar10_bulyan_backdoor_q0.9.dat}
  \MeanBand{KrumColor}{bk_krum}{tikz_data/compare_convergence_v2/cc_cifar10_krum_backdoor_q0.9.dat}
  \MeanBand{TrimmedColor}{bk_trim}{tikz_data/compare_convergence_v2/cc_cifar10_trimmed_backdoor_q0.9.dat}

   % NEW (all except 'no defence'):
  \MeanBand{CClipColor}{bk_cclip}{tikz_data/compare_convergence_v2/cc_cifar10_cclip_backdoor_q0.9.dat}
  \MeanBand{CClipBuckColor}{bk_cclipbuck}{tikz_data/compare_convergence_v2/cc_cifar10_cclip_bucketing_backdoor_q0.9.dat}
  \MeanBand{BulyanBuckColor}{bk_bulyanbuck}{tikz_data/compare_convergence_v2/cc_cifar10_bulyan_bucketing_backdoor_q0.9.dat}
  \MeanBand{RFAColor}{bk_rfa}{tikz_data/compare_convergence_v2/cc_cifar10_rfa_backdoor_q0.9.dat}
  \MeanBand{RFABuckColor}{bk_rfabuck}{tikz_data/compare_convergence_v2/cc_cifar10_rfa_bucketing_backdoor_q0.9.dat}
  \MeanBand{CwMedColor}{bk_cwmed}{tikz_data/compare_convergence_v2/cc_cifar10_cwmed_backdoor_q0.9.dat}
  \MeanBand{HuberColor}{bk_huber}{tikz_data/compare_convergence_v2/cc_cifar10_huber_backdoor_q0.9.dat}

% -------------------------------------------------- 4) Double attack
% \nextgroupplot[title={Double attack}, ylabel={}]
%   \MeanBand{orange!80}{db_fedlaw}{tikz_data/compare_convergence/sparse_capped_double_attack_fixed_q0.9.dat}
%   \MeanBand{cyan!60!blue}{db_bulyan}{tikz_data/compare_convergence/bulyan_double_attack_fixed_q0.9.dat}
%   \MeanBand{teal!70}{db_krum}{tikz_data/compare_convergence/krum_double_attack_fixed_q0.9.dat}
%   \MeanBand{red!70}{db_trim}{tikz_data/compare_convergence/trimmed_double_attack_fixed_q0.9.dat}

% Consolidated shared legend (order as you like)
\addlegendimage{FedLAWColor, very thick}
\addlegendentry{\textbf{FedLAW (Ours)}}

\addlegendimage{BulyanColor, very thick}
\addlegendentry{Bulyan}

\addlegendimage{BulyanBuckColor, very thick}
\addlegendentry{Bulyan + Bucketing}

\addlegendimage{KrumColor, very thick}
\addlegendentry{Krum}

\addlegendimage{TrimmedColor, very thick}
\addlegendentry{Trimmed Mean}

\addlegendimage{CwMedColor, very thick}
\addlegendentry{Coordinate-wise Median}

\addlegendimage{HuberColor, very thick}
\addlegendentry{Huber Aggregator}

\addlegendimage{CClipColor, very thick}
\addlegendentry{CClip}

\addlegendimage{CClipBuckColor, very thick}
\addlegendentry{CClip + Bucketing}

\addlegendimage{RFAColor, very thick}
\addlegendentry{RFA}

\addlegendimage{RFABuckColor, very thick}
\addlegendentry{RFA + Bucketing}


\end{groupplot}

% ------------------------------------------------------------------
% 3)  place the legend box wherever you like -----------------------
% ------------------------------------------------------------------
\vspace{-2cm}
\node at ($(group c1r1.north)!0.5!(group c2r1.north) + (0,1.3cm)$)
      {\pgfplotslegendfromname{convlegend}};

\end{tikzpicture}
\vspace{-0.25cm}
}
\caption{Convergence on CIFAR‑10 under two adversarial settings (\(q=0.9\), 40\% malicious clients; see Section~\ref{sec:numstudy} for details).
Each panel shows the average test accuracy over 5 independent runs; shaded regions denote \(\pm1\)std.
FedLAW uses two communication rounds per model update, so 400 rounds correspond to 200 global epochs. All other methods run for 400 global epochs. We report results for one data poisoning attack (backdoor) and one model attack (inverse gradient), which are representative of the broader attack space. Methods excluded from the inverse gradient plot did not converge.} 

\label{fig:cifar_convergence_all}
\end{figure*}

==> includes/introduction_figure.tex <==
\begin{figure*}[t]
% \vspace*{-1.3cm}
\centering
\makebox[\textwidth][c]{%  <-- centre everything horizontally

\begin{tikzpicture}
% ------------------------------------------------------------------
% Colours (put once in the preamble if you prefer)
% ------------------------------------------------------------------
\pgfplotsset{compat=1.18}
\definecolor{BenignGray}{gray}{0.1}
\definecolor{AttackRed}{rgb}{0.78,0.00,0.08}
\definecolor{AttackOrange}{rgb}{1.0,0.55,0.0}
% --- New colors for added methods (reuse from your other fig) ---
% --- New colors for added methods ---
% \definecolor{CClipMagenta}{rgb}{0.80,0.00,0.50}
% \definecolor{CClipBuck}{rgb}{0.55,0.00,0.55}
% \definecolor{BulyanBuck}{rgb}{0.54, 0.17, 0.89}
% \definecolor{RfaGreen}{rgb}{0.10,0.50,0.10}
% \definecolor{RfaBuck}{rgb}{0.05,0.35,0.25}
% \definecolor{CwMedBlue}{rgb}{0.00,0.30,0.80}
% \definecolor{HuberBrown}{RGB}{140,124,44}

% ------------------------------------------------------------------
% Re‑usable axis styles
% ------------------------------------------------------------------
\pgfplotsset{
  performanceplot/.style={
    width=0.46\textwidth,
    height=4.2cm,
    xmin=0, xmax=200,
    ymin=0, ymax=92,          % adjust to your accuracy range
    % ytick={50,60,70,80,90,100},
    grid=major,
    line width=0.4pt,
    xlabel near ticks, ylabel near ticks,
    tick style={black,thin},
    legend style={
      at={(-0.30,1.75)}, anchor=north west,
      font=\scriptsize, draw=none,
      fill=white, fill opacity=0.9,
      legend columns=3,
    },
    legend cell align=left
  },
    weightplot/.style={
      width=0.46\textwidth,
      height=4.2cm,
      xmin=0, xmax=100,
      ymin=-0.01, ymax=0.20,
      yticklabel style={
        /pgf/number format/.cd, fixed, precision=2
      },
      grid=major,
      line width=0.4pt,
      xlabel near ticks, ylabel near ticks,
      tick style={black,thin},
      legend style={at={(0.13,1.5)}, anchor=north west,    % <‑‑ NEW
                    font=\scriptsize, draw=none,
                    fill=white, fill opacity=0.9,
                    legend columns=-1},                    % vertical list
    },
}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=2cm
  },
  % legend to name=sharedlegend
]

% ================================================================
% (A)  Test accuracy vs. epoch
% ================================================================
\nextgroupplot[
  performanceplot,
  title={\textbf{Inverse Gradient Attack}},
  ylabel={Test acc.\,(\%)}
]
  % --- macro draws mean ±1 std ribbons ---------------------------
  \MeanBand{FedLAWColor}{inv_fedlaw}{tikz_data/acc_epoch/mnist_sparse_capped_inverse_q0.9.dat}
  % \addlegendentry{\textbf{FedLAW (Ours)}}
  \MeanBand{BulyanColor}{inv_bulyan}{tikz_data/acc_epoch/mnist_bulyan_inverse_q0.9.dat}
  % \addlegendentry{Bulyan}
  \MeanBand{KrumColor}{inv_krum}{tikz_data/acc_epoch/mnist_krum_inverse_q0.9.dat}
  % \addlegendentry{Krum}
  \MeanBand{TrimmedColor}{inv_trim}{tikz_data/acc_epoch/mnist_trimmed_inverse_q0.9.dat}
  % \addlegendentry{Trimmed Mean}
  
  % --- NEW methods ----------------------------------------------
  \MeanBand{BulyanBuckColor}{inv_bulyanbuck}{tikz_data/acc_epoch/mnist_bulyan_bucketing_inverse_q0.9.dat}
  \MeanBand{CwMedColor}{inv_cwmed}{tikz_data/acc_epoch/mnist_cwmed_inverse_q0.9.dat}
  \MeanBand{HuberColor}{inv_huber}{tikz_data/acc_epoch/mnist_huber_inverse_q0.9.dat}

% --- Legend entries (order shown here) -------------------------
  \addlegendimage{FedLAWColor, very thick}
  \addlegendentry{\textbf{FedLAW (Ours)}}

  \addlegendimage{BulyanColor, very thick}
  \addlegendentry{Bulyan}

  \addlegendimage{BulyanBuckColor, very thick}
  \addlegendentry{Bulyan + Bucketing}

  \addlegendimage{KrumColor, very thick}
  \addlegendentry{Krum}

  \addlegendimage{TrimmedColor, very thick}
  \addlegendentry{Trimmed Mean}

  \addlegendimage{CwMedColor, very thick}
  \addlegendentry{Coordinate-wise Median}

  \addlegendimage{HuberColor, very thick}
  \addlegendentry{Huber Aggregator}

% ================================================================
% (B)  Client‑weight evolution vs. epoch
% ================================================================
\nextgroupplot[
  weightplot,
  title={\textbf{FedLAW – Inverse Gradient}},
  ylabel={Client weight}
]
    \pgfplotstableread[col sep=space]{tikz_data/weights/inverse_new_wide.dat}\tblInv
    % benign (grey)
    \foreach \c in {c0_benign,c1_benign,c4_benign,c5_benign,c6_benign,c7_benign}{
        \addplot+[FedLAWColor, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblInv};
    }
    % attackers (red)
    \foreach \c in {c2_inverse_new,c3_inverse_new,c8_inverse_new,c9_inverse_new}{
        \addplot+[BenignGray, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblInv};
    }

  % --- extra legend icons for the three roles --------------------
  \addlegendimage{FedLAWColor, line width=.6pt}
  \addlegendentry{Benign}
  \addlegendimage{BenignGray, line width=.6pt, dash pattern=on 3pt off 1.5pt}
  \addlegendentry{Malicious}

\end{groupplot}

% ----------------------------------------------------------------
% Shared legend (centred above the two plots)
% ----------------------------------------------------------------
% \node at ($(group c1r1.north)!0.5!(group c2r1.north) + (0,1.2cm)$)
%       {\pgfplotslegendfromname{sharedlegend}};

% ----------------------------------------------------------------
% Shared x‑axis label
% ----------------------------------------------------------------
\node at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-0.6cm)$)
      {\footnotesize Epoch (global model update)};

\end{tikzpicture}
}

\vspace{-0.25cm}
\caption{%
Test accuracy and weight evolution on \textsc{MNIST} under the \textit{inverse gradient attack} (setting: $q = 0.9$, 40\% malicious; see Section~\ref{sec:numstudy}).  
\textbf{Left:} Average test accuracy $\pm$1 std over 200 epochs and 5 runs, evaluated across multiple methods with 200 clients.  
\textbf{Right:} Aggregation weights of individual clients during the first 100 epochs (10 clients; MLP, batch size 64, 3 local epochs).  
Benign clients quickly converge to stable, non-trivial weights, while malicious clients are consistently suppressed.%
}
\label{fig:attack-weights-intro}
\end{figure*}

==> includes/per_client_weight_vs_epoch.tex <==
\begin{figure*}
\centering
\begin{adjustbox}{max width=\textwidth,center}
\begin{tikzpicture}

% -------------------------------------------------
% 1)   STYLE + COLOURS (once in the document preamble)
% -------------------------------------------------
\pgfplotsset{compat=1.18}

\definecolor{BenignGray}{gray}{0.35}
\definecolor{AttackRed}{rgb}{0.78,0.00,0.08}   % 1‑group attacker
\definecolor{AttackOrange}{rgb}{1.0, 0.55, 0.0}   % 2‑group attacker (double atk)

% reusable axis style
\pgfplotsset{
  weightplot/.style={
    width=0.49\textwidth,   % fits two plots per line on an A4/letter page
    height=4.2cm,
    xmin=0, xmax=100,
    ymin=-0.01, ymax=0.2,
    line width=0.4pt,
    grid=major,
    ytick={0, 0.05,0.1,0.15,0.2},
    % major grid style={dotted, gray!40},
    % minor grid style={dotted, gray!20},
    xlabel near ticks, ylabel near ticks,
    % tick align=outside,
    tick style={black, thin},
    legend style={
      font=\footnotesize,
      draw=none,
      fill=white, fill opacity=0.9, column sep=2pt,
      /tikz/every even column/.append style={column sep=2pt},
    },
    legend cell align=left,
    legend columns=2                % auto‑flow legend in two line
  }
}
% -------------------------------------------------

\begin{groupplot}[
    group style={
        group size=2 by 4,
        horizontal sep=1.5cm,
        vertical sep=1.3cm
    },
    weightplot,
    legend to name=sharedlegend      % collect all legend images here
]

% ===============================================================
% (a) FLIP‑LABEL
% ===============================================================
\nextgroupplot[title={\textbf{FedLAW} - Flipping label}]
    \pgfplotstableread[col sep=space]{tikz_data/weights/flip_labels_wide.dat}\tblFlip
    % benign (grey)
    \foreach \c in {c0_benign,c2_benign,c4_benign,c5_benign,c8_benign,c9_benign}{
        \addplot+[BenignGray, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblFlip};
    }
    % attackers (red)
    \foreach \c in {c1_flip_labels,c3_flip_labels,c6_flip_labels,c7_flip_labels}{
        \addplot+[AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblFlip};
    }

% ===============================================================
% (b) INVERSE GRADIENT
% ===============================================================
\nextgroupplot[title={\textbf{FedLAW} - Inverse gradient}]
    \pgfplotstableread[col sep=space]{tikz_data/weights/inverse_new_wide.dat}\tblInv
    % benign (grey)
    \foreach \c in {c0_benign,c1_benign,c4_benign,c5_benign,c6_benign,c7_benign}{
        \addplot+[BenignGray, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblInv};
    }
    % attackers (red)
    \foreach \c in {c2_inverse_new,c3_inverse_new,c8_inverse_new,c9_inverse_new}{
        \addplot+[AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblInv};
    }

% ===============================================================
% (c) BACKDOOR
% ===============================================================
\nextgroupplot[title={\textbf{FedLAW} - Backdoor attack}]
    \pgfplotstableread[col sep=space]{tikz_data/weights/backdoor_random_wide.dat}\tblBack
    % benign (grey)      –– adapt column list if needed
    \foreach \c in {c1_benign,c2_benign,c3_benign,c4_benign,c7_benign,c8_benign}{
        \addplot+[BenignGray, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblBack};
    }
    % attackers (red)
    \foreach \c in {c0_backdoor_random,c5_backdoor_random,c6_backdoor_random,c9_backdoor_random}{
        \addplot+[AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblBack};
    }

% ===============================================================
% (d) DOUBLE ATTACK  (inverse‑grad  +  global‑param)
% ===============================================================
\nextgroupplot[title={\textbf{FedLAW} - Double attack}]
    \pgfplotstableread[col sep=space]{tikz_data/weights/double_attack_fixed_wide.dat}\tblDouble
    % benign
    \foreach \c in {c1_benign,c3_benign,c4_benign,c6_benign,c7_benign,c8_benign}{
        \addplot+[BenignGray, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblDouble};
    }
    % inverse‑grad attackers  (red)
    \foreach \c in {c2_boost_gradient,c9_boost_gradient}{
        \addplot+[AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblDouble};
    }
    % global‑param attackers  (blue)
    \foreach \c in {c0_random_parameters,c5_random_parameters}{
        \addplot+[AttackOrange, line width=0.6pt,
              dash pattern=on 2pt off 1pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblDouble};
    }


% ===============================================================
% (a) FLIP‑LABEL
% ===============================================================
\nextgroupplot[title={\textbf{FedLAW-BSUM} - Flipping label}]
    \pgfplotstableread[col sep=space]{tikz_data/weights/bsum_flip_labels_wide.dat}\tblFlip
    % benign (grey)
    \foreach \c in {c0_benign,c2_benign,c4_benign,c6_benign,c7_benign,c9_benign}{
        \addplot+[BenignGray, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblFlip};
    }
    % attackers (red)
    \foreach \c in {c1_flip_labels,c3_flip_labels,c5_flip_labels,c8_flip_labels}{
        \addplot+[AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblFlip};
    }

% ===============================================================
% (b) INVERSE GRADIENT
% ===============================================================
\nextgroupplot[title={\textbf{FedLAW-BSUM} - Inverse gradient}]
    \pgfplotstableread[col sep=space]{tikz_data/weights/bsum_inverse_new_wide.dat}\tblInv
    % benign (grey)
    \foreach \c in {c3_benign,c4_benign,c5_benign,c6_benign,c8_benign,c9_benign}{
        \addplot+[BenignGray, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblInv};
    }
    % attackers (red)
    \foreach \c in {c0_inverse_new,c1_inverse_new,c2_inverse_new,c7_inverse_new}{
        \addplot+[AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblInv};
    }

% ===============================================================
% (c) BACKDOOR
% ===============================================================
\nextgroupplot[title={\textbf{FedLAW-BSUM} - Backdoor attack}]
    \pgfplotstableread[col sep=space]{tikz_data/weights/bsum_backdoor_random_wide.dat}\tblBack
    % benign (grey)      –– adapt column list if needed
    \foreach \c in {c0_benign,c3_benign,c5_benign,c6_benign,c7_benign,c9_benign}{
        \addplot+[BenignGray, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblBack};
    }
    % attackers (red)
    \foreach \c in {c1_backdoor_random,c2_backdoor_random,c4_backdoor_random,c8_backdoor_random}{
        \addplot+[AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblBack};
    }

% ===============================================================
% (d) DOUBLE ATTACK  (inverse‑grad  +  global‑param)
% ===============================================================
\nextgroupplot[title={\textbf{FedLAW-BSUM} - Double attack}]
    \pgfplotstableread[col sep=space]{tikz_data/weights/bsum_double_attack_fixed_wide.dat}\tblDouble
    % benign
    \foreach \c in {c1_benign,c2_benign,c3_benign,c5_benign,c6_benign,c7_benign}{
        \addplot+[BenignGray, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblDouble};
    }
    % inverse‑grad attackers  (red)
    \foreach \c in {c0_boost_gradient,c8_boost_gradient}{
        \addplot+[AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblDouble};
    }
    % global‑param attackers  (blue)
    \foreach \c in {c4_random_parameters,c9_random_parameters}{
        \addplot+[AttackOrange, line width=0.6pt,
              dash pattern=on 2pt off 1pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblDouble};
    }


    % extra legend images for the third role
    % one benign + one attacker icon *into the shared legend*
    \addlegendimage{BenignGray, line width=.6pt}
    \addlegendentry{\textbf{Benign}}
    \addlegendimage{AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt}
    \addlegendentry{\textbf{Malicious (Flipping label/Inverse gradient/Backdoor)}}
    \addlegendimage{AttackOrange, line width=0.6pt,
              dash pattern=on 2pt off 1pt}
    \addlegendentry{\textbf{Malicious (Global parameter attack)}}

\end{groupplot}

% -------------------------------------------------
% SHARED LEGEND (centred above the first row)
% -------------------------------------------------
\node at ($(group c1r1.north)!0.5!(group c2r1.north) + (0,1.4cm)$)
      {\pgfplotslegendfromname{sharedlegend}};

% -------------------------------------------------
% SHARED AXIS LABELS
% -------------------------------------------------
% y‑axis label (left, centred across the two rows)
\node[rotate=90] at ($(group c1r2.west)!0.5!(group c1r3.west) + (-0.9cm,0)$)
      {\bfseries\footnotesize Client weight};

% x‑axis label (centre below bottom row)
\node at ($(group c1r4.south)!0.5!(group c2r4.south) + (0,-0.6cm)$)
      {\bfseries\footnotesize Epoch};

\end{tikzpicture}
\end{adjustbox}
\caption{Client‑weight dynamics on MNIST under four adversarial settings
($q{=}0.9$, $10$ clients, $40\%$ malicious).  \textbf{Two top row:} FedLAW.  
\textbf{Two bottom row:} FedLAW‑BSUM.  
Each panel tracks the aggregation weight of every client during the first
100 global epochs for a three‑layer MLP (batch size 64, three local epochs).  
Across all attacks, benign clients (grey) quickly converge to a stable weight,
while malicious clients (red/orange) are pushed towards negligible influence.  
Notably, FedLAW suppresses attackers \emph{faster} than BSUM, especially for the
gradient‑based attacks (inverse gradient, double attack), illustrating its
stronger resilience.}
\label{fig:attack-weights}
\end{figure*}


==> includes/per_client_weight_vs_epoch_introduction.tex <==
\begin{figure*}[t!]
\centering
\makebox[\textwidth][c]{
\begin{tikzpicture}

% -------------------------------------------------
% 1)   STYLE + COLOURS (once in the document preamble)
% -------------------------------------------------
\pgfplotsset{compat=1.18}

\definecolor{BenignGray}{gray}{0.35}
\definecolor{AttackRed}{rgb}{0.78,0.00,0.08}   % 1‑group attacker
\definecolor{AttackOrange}{rgb}{1.0, 0.55, 0.0}   % 2‑group attacker (double atk)

% reusable axis style
\pgfplotsset{
  weightplot/.style={
    width=0.49\textwidth,   % fits two plots per line on an A4/letter page
    height=4.2cm,
    xmin=0, xmax=100,
    ymin=-0.01, ymax=0.2,
    line width=0.4pt,
    grid=major,
    ytick={0, 0.05,0.1,0.15,0.2},
    % major grid style={dotted, gray!40},
    % minor grid style={dotted, gray!20},
    xlabel near ticks, ylabel near ticks,
    % tick align=outside,
    tick style={black, thin},
    legend style={
      font=\footnotesize,
      draw=none,
      fill=white, fill opacity=0.9,
    },
    legend cell align=left,
    legend columns=-1                % auto‑flow legend in one line
  }
}
% -------------------------------------------------

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
        vertical sep=1.3cm
    },
    weightplot,
    legend to name=sharedlegend      % collect all legend images here
]

% ===============================================================
% (a) FLIP‑LABEL
% ===============================================================
\nextgroupplot[title={\textbf{FedLAW} - Flipping label}]
    \pgfplotstableread[col sep=space]{tikz_data/weights/flip_labels_wide.dat}\tblFlip
    % benign (grey)
    \foreach \c in {c0_benign,c2_benign,c4_benign,c5_benign,c8_benign,c9_benign}{
        \addplot+[BenignGray, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblFlip};
    }
    % attackers (red)
    \foreach \c in {c1_flip_labels,c3_flip_labels,c6_flip_labels,c7_flip_labels}{
        \addplot+[AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblFlip};
    }

% ===============================================================
% (d) DOUBLE ATTACK  (inverse‑grad  +  global‑param)
% ===============================================================
\nextgroupplot[title={\textbf{FedLAW} - Double attack}]
    \pgfplotstableread[col sep=space]{tikz_data/weights/double_attack_fixed_wide.dat}\tblDouble
    % benign
    \foreach \c in {c1_benign,c3_benign,c4_benign,c6_benign,c7_benign,c8_benign}{
        \addplot+[BenignGray, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblDouble};
    }
    % inverse‑grad attackers  (red)
    \foreach \c in {c2_boost_gradient,c9_boost_gradient}{
        \addplot+[AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblDouble};
    }
    % global‑param attackers  (blue)
    \foreach \c in {c0_random_parameters,c5_random_parameters}{
        \addplot+[AttackOrange, line width=0.6pt,
              dash pattern=on 2pt off 1pt, no markers, forget plot]
                 table[x=epoch,y=\c]{\tblDouble};
    }


    % extra legend images for the third role
    % one benign + one attacker icon *into the shared legend*
    \addlegendimage{BenignGray, line width=.6pt}
    \addlegendentry{\textbf{Benign}}
    \addlegendimage{AttackRed, line width=0.6pt,
              dash pattern=on 3pt off 1.5pt}
    \addlegendentry{\textbf{Malicious (Flipping label/Inverse gradient)}}
    \addlegendimage{AttackOrange, line width=0.6pt,
              dash pattern=on 2pt off 1pt}
    \addlegendentry{\textbf{Malicious (Global parameter attack)}}

\end{groupplot}

% -------------------------------------------------
% SHARED LEGEND (centred above the first row)
% -------------------------------------------------
\node at ($(group c1r1.north)!0.5!(group c2r1.north) + (0,1.1cm)$)
      {\pgfplotslegendfromname{sharedlegend}};

% -------------------------------------------------
% SHARED AXIS LABELS
% -------------------------------------------------
% y‑axis label (left, centred across the two rows)
\node[rotate=90] at ($(group c1r1.west)!0.5!(group c1r1.west) + (-1.6cm,0)$)
      {\bfseries\footnotesize Client weight};

% x‑axis label (centre below bottom row)
\node at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-0.6cm)$)
      {\bfseries\footnotesize Epoch};

\end{tikzpicture}
}
\caption{
Client‑weight dynamics on MNIST under two adversarial settings
($q{=}0.9$, $10$ clients, $40\%$ malicious; see Section~\ref{sec:numstudy} for details).
Each panel tracks the aggregation weight of every client during the first
100 global epochs for a three‑layer MLP (batch size 64, three local epochs).  
Across all attacks, benign clients (grey) quickly converge to a stable weight,
while malicious clients (red/orange) are pushed towards negligible influence.
}
\label{fig:attack-weights-intro}
\end{figure*}


==> includes/test_accuracy_vs_epoch_fedlaw_bsum.tex <==
% ─── attack‑accuracy_bsum_vs_sparse.tex ────────────────────────────────────────
\begin{figure*}
\centering
\begin{tikzpicture}

% ── colours & generic axis style (define once) ─────────────────────────────────
\pgfplotsset{compat=1.18}

\definecolor{Blue}{rgb}{0.12,0.47,0.71}
\definecolor{Green}{rgb}{0.17,0.63,0.17}

\pgfplotsset{
  accBsum/.style   ={Blue,   solid, mark=none, line width=0.9pt},
  accSparse/.style ={Green, mark=none, dash pattern=on 4pt off 2pt, line width=1.5pt},
  accplot/.style={
    width=0.49\textwidth, height=4.2cm,
    xmin=0, xmax=200, ymin=30, ymax=100,
    grid=major,
    ytick={30,40,...,100},
    xlabel near ticks, ylabel near ticks,
    tick style={black, thin},
    legend style={font=\footnotesize, draw=none, fill=white, fill opacity=0.9},
    legend cell align=left, legend columns=-1
  }
}

\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.5cm, vertical sep=1.3cm},
    accplot,
    legend to name=sharedlegend
]

% ==============================================================================
% (a) FLIPPING LABEL
% ==============================================================================
\nextgroupplot[title={Flipping label}]
\pgfplotstableread[col sep=space]{tikz_data/acc/flip_labels_acc.dat}\tblFL
\addplot+[accSparse] table[x=epoch,y=sparse]{\tblFL}; % sparse first → drawn under solid
\addplot+[accBsum]   table[x=epoch,y=bsum  ]{\tblFL};

% ==============================================================================
% (b) INVERSE GRADIENT
% ==============================================================================
\nextgroupplot[title={Inverse gradient}]
\pgfplotstableread[col sep=space]{tikz_data/acc/inverse_new_acc.dat}\tblIG
\addplot+[accSparse] table[x=epoch,y=sparse]{\tblIG};
\addplot+[accBsum]   table[x=epoch,y=bsum  ]{\tblIG};

% ==============================================================================
% (c) BACKDOOR
% ==============================================================================
\nextgroupplot[title={Backdoor attack}]
\pgfplotstableread[col sep=space]{tikz_data/acc/backdoor_random_acc.dat}\tblBD
\addplot+[accSparse] table[x=epoch,y=sparse]{\tblBD};
\addplot+[accBsum]   table[x=epoch,y=bsum  ]{\tblBD};

% ==============================================================================
% (d) DOUBLE ATTACK (inverse‑grad+global‑param)
% ==============================================================================
\nextgroupplot[title={Double attack}]
\pgfplotstableread[col sep=space]{tikz_data/acc/double_attack_fixed_acc.dat}\tblDA
\addplot+[accSparse] table[x=epoch,y=sparse]{\tblDA};
\addplot+[accBsum]   table[x=epoch,y=bsum  ]{\tblDA};

% ── one legend for both variants (insert once) ────────────────────────────────
\addlegendimage{accSparse}   \addlegendentry{\textbf{FedLAW}}
\addlegendimage{accBsum} \addlegendentry{\textbf{FedLAW-BSUM}}

\end{groupplot}

% ── shared legend & axis labels ────────────────────────────────────────────────
\node at ($(group c1r1.north)!0.5!(group c2r1.north) + (0,1.1cm)$)
      {\pgfplotslegendfromname{sharedlegend}};
\node[rotate=90] at ($(group c1r1.west)!0.5!(group c1r2.west) + (-0.9cm,0)$)
      {\bfseries\footnotesize Test accuracy (\%)};
\node            at ($(group c1r2.south)!0.5!(group c2r2.south) + (0,-0.6cm)$)
      {\bfseries\footnotesize Epoch};
\end{tikzpicture}

\caption{Test accuracy on MNIST for four attack settings ($q{=}0.9$, $10$ clients, $40\%$ malicious), contrasting
\textbf{FedLAW‑BSUM} (solid blue) with \textbf{FedLAW} (dashed green).}
\label{fig:attack‑acc‑combined}
\end{figure*}
